Extremal eigenvalues of critical Erd\H{o}s-R\'enyi graphs

We complete the analysis of the extremal eigenvalues of the the adjacency matrix $A$ of the Erd\H{o}s-R\'enyi graph $G(N,d/N)$ in the critical regime $d \asymp \log N$ of the transition uncovered in [arXiv:1704.02953,arXiv:1704.02945], where the regimes $d \gg \log N$ and $d \ll \log N$ were studied. We establish a one-to-one correspondence between vertices of degree at least $2d$ and nontrivial (excluding the trivial top eigenvalue) eigenvalues of $A / \sqrt{d}$ outside of the asymptotic bulk $[-2,2]$. This correspondence implies that the transition characterized by the appearance of the eigenvalues outside of the asymptotic bulk takes place at the critical value $d = d_* = \frac{1}{\log 4 - 1} \log N$. For $d < d_*$ we obtain rigidity bounds on the locations of all eigenvalues outside the interval $[-2,2]$, and for $d > d_*$ we show that no such eigenvalues exist. All of our estimates are quantitative with polynomial error probabilities. Our proof is based on a tridiagonal representation of the adjacency matrix and on a detailed analysis of the geometry of the neighbourhood of the large degree vertices. An important ingredient in our estimates is a matrix inequality obtained via the associated nonbacktracking matrix and an Ihara-Bass formula [arXiv:1704.02945]. Our argument also applies to sparse Wigner matrices, defined as the Hadamard product of $A$ and a Wigner matrix, in which case the role of the degrees is replaced by the squares of the $\ell^2$-norms of the rows.

==> def_Ni.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'def_Ni.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{170.36220906bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.06462245)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{def_Ni.pdf}}%
    \put(0.49935836,0.49899924){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{def_Ni.pdf}}%
    \put(0.58190574,0.16107331){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$S_i$}}}%
    \put(0.5176929,0.33071371){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$S_{i-1}$}}}%
    \put(0.61489658,0.00553737){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$S_{i+1}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{def_Ni.pdf}}%
    \put(0.44753852,0.84047303){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y$}}}%
  \end{picture}%
\endgroup%


==> regular_tree.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'regular_tree.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{180.40912441bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.99999995)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{regular_tree.pdf}}%
    \put(0.53883462,0.47215887){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{regular_tree.pdf}}%
  \end{picture}%
\endgroup%


==> top_evs.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'top_evs.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{430.48269819bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.60458168)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{top_evs.pdf}}%
    \put(0.59335254,0.51170307){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$b_*$}}}%
    \put(0.53629018,0.59734635){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$3.0$}}}%
    \put(0.53262331,0.49129619){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$2.5$}}}%
    \put(0.53262331,0.38524601){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$2.0$}}}%
    \put(0.53262331,0.27919578){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1.5$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{top_evs.pdf}}%
    \put(0.53262331,0.17314566){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1.0$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{top_evs.pdf}}%
    \put(0.53262331,0.0670954){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$0.5$}}}%
    \put(0.56118686,0.00122909){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$2.0$}}}%
    \put(0.69970367,0.00122909){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$2.1$}}}%
    \put(0.83822047,0.00122909){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$2.2$}}}%
    \put(0.97673714,0.00122909){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$2.3$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{top_evs.pdf}}%
    \put(0.05993874,0.51170299){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$b_*$}}}%
    \put(0.00287637,0.59734631){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$3.0$}}}%
    \put(-0.00079049,0.49129616){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$2.5$}}}%
    \put(-0.00079049,0.38524597){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$2.0$}}}%
    \put(-0.00079049,0.27919578){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1.5$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{top_evs.pdf}}%
    \put(-0.00079049,0.17314566){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1.0$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{top_evs.pdf}}%
    \put(-0.00079049,0.0670954){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$0.5$}}}%
    \put(0.02777298,0.00122909){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$2.0$}}}%
    \put(0.16628979,0.00122909){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$2.1$}}}%
    \put(0.30480653,0.00122909){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$2.2$}}}%
    \put(0.44332344,0.00122909){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$2.3$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{top_evs.pdf}}%
  \end{picture}%
\endgroup%


==> tree_approx.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'tree_approx.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{174.17732335bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.98490893)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{tree_approx.pdf}}%
    \put(0.54601944,0.46743427){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{tree_approx.pdf}}%
  \end{picture}%
\endgroup%

